Constructing the extended Haagerup planar algebra

We construct a new subfactor planar algebra, and as a corollary a new subfactor, with the `extended Haagerup' principal graph pair. This completes the classification of irreducible amenable subfactors with index in the range $(4,3+\sqrt{3})$, which was initiated by Haagerup in 1993. We prove that the subfactor planar algebra with these principal graphs is unique. We give a skein theoretic description, and a description as a subalgebra generated by a certain element in the graph planar algebra of its principal graph. In the skein theoretic description there is an explicit algorithm for evaluating closed diagrams. This evaluation algorithm is unusual because intermediate steps may increase the number of generators in a diagram.

==> diagrams/tikz/InnerProducts/Bprime.tex <==
\begin{tikzpicture}[STrain]
	\STrainOver \STrainStrings{$n+1$}{$n-1$} \STrainOne
        \draw (0,0)--(0,-0.5);
        \node[anchor=west] at (0,-0.35) {\footnotesize$2n+2$};
	\JWPlusTwo
\end{tikzpicture}


==> diagrams/tikz/InnerProducts/JWB.tex <==
\begin{tikzpicture}[STrain]
	\filldraw[shaded] (-0.7,0.2) arc (180:90:0.5 and 0.8) --
                          (0.2,1) arc (90:0:0.5 and 0.8) -- cycle;
	\upsidedown{\STrainStrings{$n+1$}{$n+1$} \STrainOne}
	\JWPlusTwo;
        \filldraw[fill=white,thick] (-0.2,0.5) rectangle (0.2,1.5);
        \node[rotate=-90] at (0,1) {$f^{(n+1)}$};
        \node[anchor=south west] at (-0.7,0.2) {\footnotesize$n+1$};
        \node[anchor=south west] at (0.7,0.2) {\footnotesize$n+1$};
\end{tikzpicture}


==> diagrams/tikz/InnerProducts/Sflower.tex <==
\begin{tikzpicture}[STrain]
	\filldraw[shaded] (-1.2,-0.5) -- (-1.2,0.2) arc (180:0:0.2) -- 
                          (-0.8,0) -- (0.8,0) --
                          (0.8,0.2) arc (180:0:0.2) -- (1.2,-0.5);
	\draw (0,-0.5) -- (0,1);
	\node[anchor=west] at (0,0.5) {\footnotesize{$2n$}};
        \node[anchor=west] at (0,-0.35) {\footnotesize$2n+4$};
	\drawS{0}{1}{90}
	\JWPlusTwo
\end{tikzpicture}


==> diagrams/tikz/InnerProducts/T-2arcs.tex <==
\begin{tikzpicture}[baseline=10ex,scale=.5]
	
	\filldraw[shaded] (1,0) -- (1,5) arc (180:0:9.5cm) -- (20,0)--(19,0) -- (19,5) arc (0:180:8.5cm) -- (2,0);
	\filldraw[shaded] (3,0) -- (3,4) .. controls (3,8) and ++(-165:3cm) .. (10.5,10) .. controls ++(-155:3cm) and (4,8) .. (4,4) -- (4,0);
	\filldraw[shaded] (5,0) -- (5,4) .. controls (5,8) and ++(-145:3cm) .. (10.5,10) .. controls ++(-135:3cm) and (6,8) .. (6,4) -- (6,0);
	\filldraw[shaded] (7,0) -- (7,4) .. controls (7,8) and ++(-125:3cm) .. (10.5,10) .. controls ++(-115:3cm) and (8,8) .. (8,4) -- (8,0);	
	\filldraw[shaded] (9,0) -- (9,4) .. controls (9,8) and ++(-105:3cm) .. (10.5,10) .. controls ++(-95:3cm) and (10,8) .. (10,4) -- (10,0);
	\filldraw[shaded] (11,0) -- (11,4) .. controls (11,8) and ++(-85:3cm) .. (10.5,10) .. controls ++(-75:3cm) and (12,8) .. (12,4) -- (12,0);
	\filldraw[shaded] (13,0) -- (13,4) .. controls (13,8) and ++(-65:3cm) .. (10.5,10) .. controls ++(-55:3cm) and (14,8) .. (14,4) -- (14,0);
	\filldraw[shaded] (15,0) -- (15,4) .. controls (15,8) and ++(-45:3cm) .. (10.5,10) .. controls ++(-35:3cm) and (16,8) .. (16,4) -- (16,0);
	\filldraw[shaded] (17,0) -- (17,4) .. controls (17,8) and ++(-25:3cm) .. (10.5,10) .. controls ++(-15:3cm) and (18,8) .. (18,4) -- (18,0);
	
	\node at (7,10) {\huge{$\star$}};

	\foreach \x in {1,3,...,19} \draw[shaded] (\x cm,-3 cm) -- (\x cm, 0 cm) -- (\x cm + 1 cm, 0 cm) -- (\x cm + 1 cm, -3 cm);

	\filldraw[fill=white, thick] (10.5,10) ellipse (3cm and 2cm);
	\node at (10.5,10) {\Huge{$S$}};
	\filldraw[fill=white, thick] (0,-2) rectangle (21,2);
	\node at (9.5,0) {\Huge{$f^{(2n+4)}$}};

\end{tikzpicture}


==> diagrams/tikz/InnerProducts/T-3.tex <==
\begin{tikzpicture}[baseline=10ex,scale=.5]
	\foreach \x in {1,3,5,7}
	\filldraw[shaded] (\x,0) -- (\x,4) .. controls (\x,8)  .. (4.5,10) .. controls  (\x+1,8) .. (\x+1,4) -- (\x+1,0);

	\filldraw[shaded] (9,0) -- (9,4) .. controls (9,8) .. (4.5,10) .. controls (9.5,8.2) .. (14.5,10) .. controls (12,8) .. (12,4) --(12,0);
	\filldraw[shaded] (20,0) -- (20,4) .. controls (20,8) ..  (24.5,10) .. controls (19.5,8.2) .. (14.5,10) .. controls (17,8) .. (17,4) --(17,0); 

	\foreach \x in {1,3,5,7}
	\filldraw[shaded] (\x+20,0) -- (\x+20,4) .. controls (\x+20,8)  .. (24.5,10) .. controls  (\x+21,8) .. (\x+21,4) -- (\x+21,0);
	
	
	\foreach \x in {1,2.6,4.2}
	\filldraw[shaded] (4.5,10) .. controls (9.5,\x+8) .. (14.5,10) .. controls (9.5,\x+8.8) .. (4.5,10);
	\foreach \x in {1,2.6,4.2}
	\filldraw[shaded] (14.5,10) .. controls (19.5,\x+8) ..  (24.5,10) .. controls (19.5,\x+8.8) .. (14.5,10);

	\foreach \x in {1,3,5,7} \draw[shaded] (\x cm,-3 cm) -- (\x cm, 0 cm) -- (\x cm + 1 cm, 0 cm) -- (\x cm + 1 cm, -3 cm);
	\draw[shaded] (9,-3) -- (9, 0) -- (12, 0) -- (12, -3);
	\draw[shaded] (17,-3) -- (17, 0) -- (20, 0) -- (20, -3);
	\foreach \x in {21,23,25,27} \draw[shaded] (\x cm,-3 cm) -- (\x cm, 0 cm) -- (\x cm + 1 cm, 0 cm) -- (\x cm + 1 cm, -3 cm);
	
	\filldraw[fill=white, thick] (4.5,10) ellipse (3cm and 2cm);
	\node at (4.5,10) {\Huge{$S$}};	
	\node at (1,10) {\huge{$\star$}};
	\filldraw[fill=white, thick] (14.5,10) ellipse (3cm and 2cm);
	\node at (14.5,10) {\Huge{$S$}};
	\node at (14.5,13) {\huge{$\star$}};
	\filldraw[fill=white, thick] (24.5,10) ellipse (3cm and 2cm);
	\node at (24.5,10) {\Huge{$S$}};
	\node at (28,10) {\huge{$\star$}};

	\filldraw[fill=white, thick] (0,-2) rectangle (29,2);
	\node at (14.5,0) {\Huge{$f^{(2n+4)}$}};

\end{tikzpicture}


==> diagrams/tikz/InnerProducts/T-arc.tex <==
\begin{tikzpicture}[baseline=10ex,scale=.5]
	
	\filldraw[shaded] (1,0) -- (1,5) arc (180:0:8.5cm) -- (18,0)--(17,0) -- (17,4) .. controls (17,8) and ++(0:3cm) .. (9.5,10) .. controls ++(-180:3cm) and (2,10) .. (2,4) -- (2,0);
	\node at (6,9.1) {\huge{$\star$}};
	\filldraw[shaded] (3,0) -- (3,4) .. controls (3,8) and ++(-155:3cm) .. (9.5,10) .. controls ++(-145:3cm) and (4,8) .. (4,4) -- (4,0);
	\filldraw[shaded] (5,0) -- (5,4) .. controls (5,8) and ++(-135:3cm) .. (9.5,10) .. controls ++(-125:3cm) and (6,8) .. (6,4) -- (6,0);
	\filldraw[shaded] (7,0) -- (7,4) .. controls (7,8) and ++(-115:3cm) .. (9.5,10) .. controls ++(-105:3cm) and (8,8) .. (8,4) -- (8,0);	
	\filldraw[shaded] (9,0) -- (9,4) .. controls (9,8) and ++(-95:3cm) .. (9.5,10) .. controls ++(-85:3cm) and (10,8) .. (10,4) -- (10,0);
	\filldraw[shaded] (11,0) -- (11,4) .. controls (11,8) and ++(-75:3cm) .. (9.5,10) .. controls ++(-65:3cm) and (12,8) .. (12,4) -- (12,0);
	\filldraw[shaded] (13,0) -- (13,4) .. controls (13,8) and ++(-55:3cm) .. (9.5,10) .. controls ++(-45:3cm) and (14,8) .. (14,4) -- (14,0);
	\filldraw[shaded] (15,0) -- (15,4) .. controls (15,8) and ++(-35:3cm) .. (9.5,10) .. controls ++(-25:3cm) and (16,8) .. (16,4) -- (16,0);
	
	\foreach \x in {1,3,...,17} \draw[shaded] (\x cm,-3 cm) -- (\x cm, 0 cm) -- (\x cm + 1 cm, 0 cm) -- (\x cm + 1 cm, -3 cm);
	
	\filldraw[fill=white, thick] (9.5,10) ellipse (3cm and 2cm);
	\node at (9.5,10) {\Huge{$S$}};
	\filldraw[fill=white, thick] (0,-2) rectangle (19,2);
	\node at (9.5,0) {\Huge{$f^{(2n+2)}$}};

\end{tikzpicture}


==> diagrams/tikz/InnerProducts/T2-6s.tex <==
\begin{tikzpicture}[baseline=10ex,scale=.5]
	\foreach \x in {1,3,5,7,9}
	\filldraw[shaded] (\x,0) -- (\x,4) .. controls (\x,8)  .. (5.5,10) .. controls  (\x+1,8) .. (\x+1,4) -- (\x+1,0);

	\foreach \x in {1,3,5,7,9}
	\filldraw[shaded] (\x+10,0) -- (\x+10,4) .. controls (\x+10,8)  .. (15.5,10) .. controls  (\x+11,8) .. (\x+11,4) -- (\x+11,0);
	
	\foreach \x in {1,2.6,4.2}
	\filldraw[shaded] (5.5,10) .. controls (10.5,\x+7.4) .. (15.5,10) .. controls (10.5,\x+8.2) .. (5.5,10);

	\foreach \x in {1,3,...,19} \draw[shaded] (\x cm,-3 cm) -- (\x cm, 0 cm) -- (\x cm + 1 cm, 0 cm) -- (\x cm + 1 cm, -3 cm);
	
	\filldraw[fill=white, thick] (5.5,10) ellipse (3cm and 2cm);
	\node at (5.5,10) {\Huge{$S$}};	
	\node at (2,10) {\huge{$\star$}};
	\filldraw[fill=white, thick] (15.5,10) ellipse (3cm and 2cm);
	\node at (15.5,10) {\Huge{$S$}};
	\node at (19,10) {\huge{$\star$}};

	\filldraw[fill=white, thick] (0,-2) rectangle (21,2);
	\node at (10.5,0) {\Huge{$f^{(2n+4)}$}};

\end{tikzpicture}


==> diagrams/tikz/InnerProducts/T2-6t.tex <==
\begin{tikzpicture}[baseline=10ex,scale=.5]

	\foreach \x in {3,5,7,9}
	\filldraw[shaded] (\x,0) -- (\x,4) .. controls (\x,8)  .. (6.5,10) .. controls  (\x+1,8) .. (\x+1,4) -- (\x+1,0);

	\foreach \x in {3,5,7,9}
	\filldraw[shaded] (\x+10,0) -- (\x+10,4) .. controls (\x+10,8)  .. (16.5,10) .. controls  (\x+11,8) .. (\x+11,4) -- (\x+11,0);
	
	\foreach \x in {1,2.6}
	\filldraw[shaded] (6.5,10) .. controls (11.5,\x+8) .. (16.5,10) .. controls (11.5,\x+8.8) .. (6.5,10);

	\filldraw[shaded] (11,0) -- (11,4) .. controls (11,8) .. (6.5,10) .. controls (11.5,8.2) .. (16.5,10) .. controls (12,8) .. (12,4) --(12,0);
	
	\filldraw[shaded] (6.5,10) .. controls ++(-170:4cm) and  (2,10) .. (2,4) -- (2,0) -- (1,0) -- (1, 9) .. controls ++(90:3cm) and (9,15) .. (16.5,10) .. controls (11.5,12) .. (6.5,10);

	\foreach \x in {1,3,...,19} \draw[shaded] (\x cm,-3 cm) -- (\x cm, 0 cm) -- (\x cm + 1 cm, 0 cm) -- (\x cm + 1 cm, -3 cm);
	
	\filldraw[fill=white, thick] (6.5,10) ellipse (3cm and 2cm);
	\node at (6.5,10) {\Huge{$S$}};	
	\node at (3.5,8.7) {\huge{$\star$}};
	\filldraw[fill=white, thick] (16,10) ellipse (3cm and 2cm);
	\node at (16,10) {\Huge{$S$}};
	\node at (19.5,10) {\huge{$\star$}};

	\filldraw[fill=white, thick] (0,-2) rectangle (21,2);
	\node at (10.5,0) {\Huge{$f^{(2n+4)}$}};

\end{tikzpicture}


==> diagrams/tikz/InnerProducts/T2-7.tex <==
\begin{tikzpicture}[baseline=10ex,scale=.5]
	\foreach \x in {1,3,5,7}
	\filldraw[shaded] (\x,0) -- (\x,4) .. controls (\x,8)  .. (4.5,10) .. controls  (\x+1,8) .. (\x+1,4) -- (\x+1,0);

	\foreach \x in {1,3,5,7}
	\filldraw[shaded] (\x+10,0) -- (\x+10,4) .. controls (\x+10,8)  .. (14.5,10) .. controls  (\x+11,8) .. (\x+11,4) -- (\x+11,0);
	
	\filldraw[shaded] (9,0) -- (9,4) .. controls (9,8) .. (4.5,10) .. controls (9.5,8.2) .. (14.5,10) .. controls (10,8) .. (10,4) --(10,0);
	
	\foreach \x in {1,2.6,4.2}
	\filldraw[shaded] (4.5,10) .. controls (9.5,\x+8) .. (14.5,10) .. controls (9.5,\x+8.8) .. (4.5,10);

	\foreach \x in {1,3,...,17} \draw[shaded] (\x cm,-3 cm) -- (\x cm, 0 cm) -- (\x cm + 1 cm, 0 cm) -- (\x cm + 1 cm, -3 cm);
	
	\filldraw[fill=white, thick] (4.5,10) ellipse (3cm and 2cm);
	\node at (4.5,10) {\Huge{$S$}};	
	\node at (1,10) {\huge{$\star$}};
	\filldraw[fill=white, thick] (14.5,10) ellipse (3cm and 2cm);
	\node at (14.5,10) {\Huge{$S$}};
	\node at (18,10) {\huge{$\star$}};

	\filldraw[fill=white, thick] (0,-2) rectangle (19,2);
	\node at (9.5,0) {\Huge{$f^{(2n+2)}$}};

\end{tikzpicture}


==> diagrams/tikz/InnerProducts/Tet.tex <==
\begin{tikzpicture}[STrain]
	\fill[shaded] (-1,0) -- (1,0) -- (0,1) -- cycle;
	\draw (-1,0) -- (1,0);
	\draw (0,0) -- (0,1);
	\foreach \x in {-1,1} {
		\draw (\x,0) -- (0,1);
	}
	\draw (-1,0) .. controls (-1,2) and (1,2) .. (1,0);
	\drawS{0}{1}{0}
	\foreach \x in {-1,0,1} {
		\drawS{\x}{0}{-90}
	}
	\node at (0.1,0.5) {\footnotesize{$2$}};
	\node at (0.9,1) {\footnotesize{$2$}};
	\foreach \x in {-1,1} {
		\node at (0.5*\x,-0.1) {\footnotesize{$n-1$}};
		\node at (0.6*\x,0.7) {\footnotesize{$n-1$}};
	}
\end{tikzpicture}


==> diagrams/tikz/SampleTangle.tex <==
\begin{tikzpicture}[scale=.65]
	\clip (0,0) circle (3cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\draw[shaded] (0,0)--(0:6cm)--(90:6cm)--(0,0);	
		\draw[shaded] (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
	\end{scope}
	
	\draw[shaded] (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
	\draw[shaded] (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\node at (0,0) [Tbox, inner sep=1mm] {\small{\textcolor{gray}{2}}};
		\node at (90:1.5cm) [Tbox, inner sep=1mm] {\small{\textcolor{gray}{1}}};
		\node at (-45:.7cm) {$\star$};
		\node at (120:1.6cm) {$\star$};
	\end{scope}
	\node at (-150:1cm) [Tbox, inner sep=1 mm] {\small{\textcolor{gray}{3}}};
	\node at (-120:1.6cm) {$\star$};
	\node at (-30:2.7cm) {$\star$};
	
	\draw[very thick] (0,0) circle (3cm);
\end{tikzpicture}

==> diagrams/tikz/TLEG.tex <==
\begin{tikzpicture}[TLEG]
	\filldraw[shaded] (90:2.3cm) -- (-90:2.3cm) arc (-90:90:2.3cm);
	\filldraw[unshaded] (0:1cm) circle (.5cm);
	\filldraw[shaded] (180:1cm) circle (.5cm);
	\node[Tbox,inner sep=3.5mm] at (0,0) {};
	\draw[thick] (0,0) circle (2.3cm);
	\node at (120:1.3cm) {$\star$};
	\node at (120:2.6cm) {$\star$};
\end{tikzpicture}
\left(
\begin{tikzpicture}[TLEG]
	\filldraw[shaded]  (0,1) arc (90:30:1cm) arc (90:270:5mm) arc (-30:-90:1cm) -- cycle; 
	\filldraw[shaded]  (-1,0) arc (180:210:1cm) arc (-90:90:5mm) arc (150:180:1cm);
	\draw[thick] (0,0) circle (1cm);
	\node at (120:1.3cm) {$\star$};
\end{tikzpicture}
\right)
=
\begin{tikzpicture}[TLEG]
	\filldraw[shaded] (90:2.3cm) -- (-90:2.3cm) arc (-90:90:2.3cm);
	\filldraw[unshaded] (0:1cm) circle (.5cm);
	\filldraw[shaded] (180:1cm) circle (.5cm);
	\draw[thick] (0,0) circle (2.3cm);
	\node at (120:2.6cm) {$\star$};
\end{tikzpicture}
=d^2
\begin{tikzpicture}[TLEG]
	\draw[thick]  (-2.3,0)arc (180:-180: 2.3cm);
	\filldraw[shaded]  (0,2.3)--(0,-2.3) arc (-90:90:2.3cm);
	\node at (120:2.6cm) {$\star$};
\end{tikzpicture}

==> diagrams/tikz/TLn/INiiUI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5) arc (180:0: 1.5 and 1.1);
        \draw (3,-1.5) arc (180:0:.5);
        \draw (6,-1.5)--(4,1.5);
        \draw (7,-1.5)--(5,1.5);
        \draw (6,1.5) arc (-180:0: 1.5 and 1.1);
        \draw (7,1.5) arc (-180:0:.5);
        \draw[ultra thick] (10,-1.5)--(10,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/INiuuiI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5) arc (180:0: 1.5 and 1.1);
        \draw (3,-1.5) arc (180:0:.5);
        \draw (2,1.5) .. controls (2,1) and (6,-0.5) ..(6,-1.5);
        \draw (3,1.5) arc (-180:0:.5);
        \draw (5,1.5) arc (-180:0:.5);
        \draw (7,-1.5)--(7,1.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IUNiiI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,1.5) arc (-180:0: 1.5 and 1.1);
        \draw (2,-1.5) arc (180:0: 1.5 and 1.1);
        \draw (3,1.5) arc (-180:0:.5);
        \draw (3,-1.5) arc (180:0:.5);
        \draw (6,-1.5)--(6,1.5);
        \draw (7,-1.5)--(7,1.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}



==> diagrams/tikz/TLn/IUiiNI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,1.5) arc (-180:0: 1.5 and 1.1);
        \draw (3,1.5) arc (-180:0:.5);
        \draw (4,-1.5)--(6,1.5);
        \draw (5,-1.5)--(7,1.5);
        \draw (6,-1.5) arc (180:0: 1.5 and 1.1);
        \draw (7,-1.5) arc (180:0:.5);
        \draw[ultra thick] (10,-1.5)--(10,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IUinniI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,1.5) arc (-180:0: 1.5 and 1.1);
        \draw (3,1.5) arc (-180:0:.5);
        \draw (2,-1.5) .. controls (2,-1) and (6,0.5) ..(6,1.5);
        \draw (3,-1.5) arc (180:0:.5);
        \draw (5,-1.5) arc (180:0:.5);
        \draw (7,-1.5)--(7,1.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IiiUNI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5)--(2,1.5);
        \draw (3,-1.5)--(3,1.5);
        \draw (4,1.5) arc (-180:0: 1.5 and 1.1);
        \draw (4,-1.5) arc (180:0: 1.5 and 1.1);
        \draw (5,1.5) arc (-180:0:.5);
        \draw (5,-1.5) arc (180:0:.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}



==> diagrams/tikz/TLn/IiiiiiiI.tex <==
\begin{tikzpicture}[TL12]
     \foreach \x in {2,...,7} \draw (\x cm , -1.5cm)--(\x cm, 1.5cm);
     \foreach \x in {1,8} \draw[ultra thick] (\x cm , -1.5cm)--(\x cm, 1.5cm);
\end{tikzpicture}


==> diagrams/tikz/TLn/IiiiuniI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5)--(2,1.5);
        \draw (3,-1.5)--(3,1.5);
        \draw (4,-1.5)--(4,1.5);
        \draw (5,1.5) arc (-180:0:.5);
        \draw (5,-1.5) arc (180:0:.5);
        \draw (7,-1.5)--(7,1.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IinniUI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5)--(2,1.5);
        \draw (3,-1.5) arc (180:0:.5);
        \draw (5,-1.5) arc (180:0:.5);
        \draw (7,-1.5) .. controls (7,-1) and (3,0.5) ..(3,1.5);
        \draw (4,1.5) arc (-180:0: 1.5 and 1.1);
        \draw (5,1.5) arc (-180:0:.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IiuniiiI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5)--(2,1.5);
        \draw (3,1.5) arc (-180:0:.5);
        \draw (3,-1.5) arc (180:0:.5);
        \draw (5,-1.5)--(5,1.5);
        \draw (6,-1.5)--(6,1.5);
        \draw (7,-1.5)--(7,1.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IiununiI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5)--(2,1.5);
        \draw (3,1.5) arc (-180:0:.5);
        \draw (3,-1.5) arc (180:0:.5);
        \draw (5,1.5) arc (-180:0:.5);
        \draw (5,-1.5) arc (180:0:.5);
        \draw (7,-1.5)--(7,1.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IiuuiNI.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5)--(2,1.5);
        \draw (3,1.5) arc (-180:0:.5);
        \draw (5,1.5) arc (-180:0:.5);
        \draw (7,1.5) .. controls (7,1) and (3,-0.5) ..(3,-1.5);
        \draw (4,-1.5) arc (180:0: 1.5 and 1.1);
        \draw (5,-1.5) arc (180:0:.5);
        \draw[ultra thick] (8,-1.5)--(8,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/IniiIu.tex <==
\begin{tikzpicture}[TL12]
        \draw[ultra thick] (1,-1.5)--(1,1.5);
        \draw (2,-1.5) arc (180:0:0.5);
        \draw (4,-1.5)--(2,1.5);
        \draw (5,-1.5)--(3,1.5);
        \draw[ultra thick] (6,-1.5)--(4,1.5);
        \draw (5,1.5) arc (-180:0:0.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/iIinIu.tex <==
\begin{tikzpicture}[TL12]
        \draw (1,-1.5)--(1,1.5);
        \draw[ultra thick] (2,-1.5)--(2,1.5);
        \draw (3,-1.5)--(3,1.5);
        \draw (4,-1.5) arc (180:0:0.5);
        \draw[ultra thick] (6,-1.5)--(4,1.5);
        \draw (5,1.5) arc (-180:0:0.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/iInIiu.tex <==
\begin{tikzpicture}[TL12]
        \draw (1,-1.5) -- (1,1.5);
        \draw [ultra thick] (2,-1.5) -- (2,1.5);
        \draw (3,-1.5) arc (180:0:0.5);
        \draw [ultra thick] (5,-1.5) -- (3,1.5);
        \draw (6,-1.5) -- (4,1.5);
        \draw (5,1.5) arc (-180:0:0.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/inbIibIu.tex <==
\begin{tikzpicture}[TL12]
        \draw (1,-1.5)--(1,1.5);
        \draw (2,-1.5) arc (180:0:0.5);
        \draw[ultra thick] (4,-1.5)--(2,1.5);
        \draw (5,-1.5)--(3,1.5);
        \draw[ultra thick] (6,-1.5)--(4,1.5);
        \draw (5,1.5) arc (-180:0:0.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/uIiinI.tex <==
\begin{tikzpicture}[TL12]
        \draw (1,1.5) arc (-180:0:0.5);
        \draw[ultra thick] (1,-1.5)--(3,1.5);
        \draw (2,-1.5)--(4,1.5);
        \draw (3,-1.5)--(5,1.5);
        \draw (4,-1.5) arc (180:0:0.5);
        \draw[ultra thick] (6,-1.5)--(6,1.5);
\end{tikzpicture}



==> diagrams/tikz/TLn/uIniIi.tex <==
\begin{tikzpicture}[TL12]
        \draw (1,1.5) arc (-180:0:0.5);
        \draw[ultra thick] (1,-1.5)--(3,1.5);
        \draw (2,-1.5) arc (180:0:0.5);
        \draw (4,-1.5)--(4,1.5);
        \draw[ultra thick] (5,-1.5)--(5,1.5);
        \draw (6,-1.5)--(6,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/uiInIi.tex <==
\begin{tikzpicture}[TL12]
        \draw (1,1.5) arc (-180:0:0.5);
        \draw (1,-1.5) -- (3,1.5);
        \draw [ultra thick] (2,-1.5) -- (4,1.5);
        \draw (3,-1.5) arc (180:0:0.5);
        \draw [ultra thick] (5,-1.5) -- (5,1.5);
        \draw (6,-1.5) -- (6,1.5);
\end{tikzpicture}


==> diagrams/tikz/TLn/uinbIibI.tex <==
\begin{tikzpicture}[TL12]
        \draw (1,1.5) arc (-180:0:0.5);
        \draw (1,-1.5)--(3,1.5);
        \draw (2,-1.5) arc (180:0:0.5);
        \draw[ultra thick] (4,-1.5)--(4,1.5);
        \draw (5,-1.5)--(5,1.5);
        \draw[ultra thick] (6,-1.5)--(6,1.5);
\end{tikzpicture}


==> diagrams/tikz/basis.tex <==
\begin{tikzpicture}[TLEG]
	\filldraw[shaded]  (30:1cm) arc (30:90:1cm) arc (30:-150:5mm) arc (150:210:1cm) -- cycle; 
	\filldraw[shaded]  (0,-1) arc (-90:-30:1cm) arc (30:210:5mm);
	\draw[thick] (0,0) circle (1cm);
	\node at (120:1.3cm) {$\star$};
\end{tikzpicture},
\begin{tikzpicture}[TLEG]
	\filldraw[shaded]  (0,1) arc (90:30:1cm) arc (90:270:5mm) arc (-30:-90:1cm) -- cycle; 
	\filldraw[shaded]  (-1,0) arc (180:210:1cm) arc (-90:90:5mm) arc (150:180:1cm);
	\draw[thick] (0,0) circle (1cm);
	\node at (120:1.3cm) {$\star$};
\end{tikzpicture},
\begin{tikzpicture}[TLEG, rotate=180]
	\filldraw[shaded]  (150:1cm) arc (150:90:1cm) arc (-210:-30:5mm) arc (30:-30:1cm)--cycle;
	\filldraw[shaded] (-90:1cm) arc (-90:-150:1cm) arc (150:-30:5mm);
	\draw[thick] (0,0) circle (1cm);
	\node at (-60:1.3cm) {$\star$};
\end{tikzpicture},
\begin{tikzpicture}[TLEG]
	\filldraw[shaded]  (0,-1) arc (-90:-30:1cm) arc (30:210:5mm);
	\filldraw[shaded]  (-1,0) arc (180:210:1cm) arc (-90:90:5mm) arc (150:180:1cm);
	\filldraw[shaded] (90:1cm) arc (90:30:1cm) arc (-30:-210:5mm);
	\draw[thick] (0,0) circle (1cm);
	\node at (120:1.3cm) {$\star$};
\end{tikzpicture},
\begin{tikzpicture}[TLEG]
	\filldraw[shaded]  (90:1cm) arc (30:-150:5mm) arc (150:210:1cm) arc (150:-30:5mm) arc (-90:-30:1cm) arc (-90:-270:5mm) arc (30:90:1cm);
	\draw[thick] (0,0) circle (1cm);
	\node at (120:1.3cm) {$\star$};
\end{tikzpicture}

==> diagrams/tikz/epsilon1.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (0,0) .. controls ++(170:2cm) and ++(100:2cm) .. (0,0);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);

	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (180:2cm) [right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> diagrams/tikz/epsilon2.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm) -- (0,0) .. controls ++(130:2cm) and ++(50:2cm) .. (0,0)--(-68:4cm) arc (-68:158:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);

	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (180:2cm) [right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> diagrams/tikz/epsilon2k.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (112:4cm) -- (0,0) .. controls ++(140:2cm) and ++(-140:2cm) .. (0,0)--(-112:4cm) arc (-112:-202:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (90:2cm) [below] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> diagrams/tikz/multiplication.tex <==
 \begin{tikzpicture}[PAdefn]
	\clip [draw] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
	
	%first draw the lines
	\draw (0,2) .. controls ++(-150:1.5cm) and ++(150:1.5cm) .. (0,-2) .. controls ++(110:1.5cm) and ++(-110:1.5cm) .. (0,2);

	\draw (0,2) .. controls ++(-30:1.5cm) and ++(30:1.5cm) .. (0,-2);
	
	\draw (0,2) -- +(110:3cm) -- +(130:3cm) -- (0,2);
	\draw (0,2) -- ++(50:3cm);
		
	\draw (0,-2) -- ++(-50:3cm);
	\draw (0,-2) -- +(-110:3cm) -- +(-130:3cm) -- (0,-2);
	
	%decorate with dots, labels and stars
	\node at (.4,0) {$\ldots$};
	\node at (.2,3.2) {$\dots$};
	\node at (.2,-3.2) {$\dots$};

	\node at (0,2) [Tbox,inner sep=1.4mm] (A) {\small{\textcolor{gray}{1}}};
	\node at (0,-2) [Tbox,inner sep=1.4mm] (B) {\small{\textcolor{gray}{2}}};
	\node at (A.180) [left] {$\star$};
	\node at (B.180) [left] {$\star$};
	\node at (-1.5,2.5)  {$\star$};	
	
	%redraw boundary
	\draw[ultra thick] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
\end{tikzpicture}

==> diagrams/tikz/rho.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm)--(0,0)--(112:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (-90:2cm) [above] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
\end{tikzpicture}

==> diagrams/tikz/rho8.tex <==
\begin{tikzpicture}[scale=.4, baseline]
	\draw[shaded] (0,-2) arc (0:-180:.5cm) -- (-1,2) .. controls ++(90:2cm) and ++(-90:2cm) .. (1,6) -- (0,6) .. controls ++(-90:2cm) and ++(90:2cm) .. (-2,2) -- (-2,-2) arc (-180:0:1.5cm);
	\foreach \x in {0,2,4} \draw[shaded] (\x cm,2 cm) .. controls ++(90:2cm) and ++(-90:2cm) .. (\x cm + 2 cm,6 cm) -- (\x cm + 3 cm, 6 cm) .. controls ++(-90:2cm) and ++(90:2cm) .. (\x cm + 1 cm,2 cm);

\begin{scope}[rotate=180, xshift=-7cm]
		\draw[shaded] (0,-2) arc (0:-180:.5cm) -- (-1,2) .. controls ++(90:2cm) and ++(-90:2cm) .. (1,6) -- (0,6) .. controls ++(-90:2cm) and ++(90:2cm) .. (-2,2) -- (-2,-2) arc (-180:0:1.5cm);
		\foreach \x in {0,2,4} \draw[shaded] (\x cm,2 cm) .. controls ++(90:2cm) and ++(-90:2cm) .. (\x cm + 2 cm,6 cm) -- (\x cm + 3 cm, 6 cm) .. controls ++(-90:2cm) and ++(90:2cm) .. (\x cm + 1 cm,2 cm);
\end{scope}

	\draw[thick] (-.5,-2) rectangle (7.5,2);
	\draw[thick] (-4,-6) rectangle (11,6);
\end{tikzpicture}

==> diagrams/tikz/rho8Slabelled.tex <==
\begin{tikzpicture}[scale=.4, baseline]
	\draw[shaded] (0,-2) arc (0:-180:.5cm) -- (-1,2) .. controls ++(90:2cm) and ++(-90:2cm) .. (1,6) -- (0,6) .. controls ++(-90:2cm) and ++(90:2cm) .. (-2,2) -- (-2,-2) arc (-180:0:1.5cm);
	\foreach \x in {0,2,4} \draw[shaded] (\x cm,2 cm) .. controls ++(90:2cm) and ++(-90:2cm) .. (\x cm + 2 cm,6 cm) -- (\x cm + 3 cm, 6 cm) .. controls ++(-90:2cm) and ++(90:2cm) .. (\x cm + 1 cm,2 cm);

\begin{scope}[rotate=180, xshift=-7cm]
		\draw[shaded] (0,-2) arc (0:-180:.5cm) -- (-1,2) .. controls ++(90:2cm) and ++(-90:2cm) .. (1,6) -- (0,6) .. controls ++(-90:2cm) and ++(90:2cm) .. (-2,2) -- (-2,-2) arc (-180:0:1.5cm);
		\foreach \x in {0,2,4} \draw[shaded] (\x cm,2 cm) .. controls ++(90:2cm) and ++(-90:2cm) .. (\x cm + 2 cm,6 cm) -- (\x cm + 3 cm, 6 cm) .. controls ++(-90:2cm) and ++(90:2cm) .. (\x cm + 1 cm,2 cm);
\end{scope}

	\draw[thick] (-.5,-2) rectangle (7.5,2);
	\draw[thick] (-4,-6) rectangle (11,6);

	\node at (3.5,0) {$S$};
	
	%labels
	\foreach \x in {1,...,8} \node at (\x cm - 1.5 cm, 6cm) [above] {\tiny{$\gamma_{\x}$}};
	\foreach \x in {9,...,16} \node at (16.5 cm - \x cm, -6 cm) [below] {\tiny {$\gamma_{\x}$}};
		
\end{tikzpicture}

==> diagrams/tikz/rho8flabelled.tex <==
\begin{tikzpicture}[scale=.4, baseline]
	\draw[shaded] (0,-2) arc (0:-180:.5cm) -- (-1,2) .. controls ++(90:2cm) and ++(-90:2cm) .. (1,6) -- (0,6) .. controls ++(-90:2cm) and ++(90:2cm) .. (-2,2) -- (-2,-2) arc (-180:0:1.5cm);
	\foreach \x in {0,2,4} \draw[shaded] (\x cm,2 cm) .. controls ++(90:2cm) and ++(-90:2cm) .. (\x cm + 2 cm,6 cm) -- (\x cm + 3 cm, 6 cm) .. controls ++(-90:2cm) and ++(90:2cm) .. (\x cm + 1 cm,2 cm);

\begin{scope}[rotate=180, xshift=-7cm]
		\draw[shaded] (0,-2) arc (0:-180:.5cm) -- (-1,2) .. controls ++(90:2cm) and ++(-90:2cm) .. (1,6) -- (0,6) .. controls ++(-90:2cm) and ++(90:2cm) .. (-2,2) -- (-2,-2) arc (-180:0:1.5cm);
		\foreach \x in {0,2,4} \draw[shaded] (\x cm,2 cm) .. controls ++(90:2cm) and ++(-90:2cm) .. (\x cm + 2 cm,6 cm) -- (\x cm + 3 cm, 6 cm) .. controls ++(-90:2cm) and ++(90:2cm) .. (\x cm + 1 cm,2 cm);
\end{scope}

	\draw[thick] (-.5,-2) rectangle (7.5,2);
	\draw[thick] (-4,-6) rectangle (11,6);

	\node at (3.5,0) {$f$};
	
	%labels
	\foreach \x in {1,...,8} \node at (\x cm - 1.5 cm, 6cm) [above] {\tiny{$\gamma_{\x}$}};
	\foreach \x in {9,...,16} \node at (16.5 cm - \x cm, -6 cm) [below] {\tiny {$\gamma_{\x}$}};
		
\end{tikzpicture}

==> diagrams/tikz/rhohalf.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm)--(0,0)--(112:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (-135:2.1cm) [above right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
\end{tikzpicture}

==> diagrams/tikz/tensor.tex <==
 \begin{tikzpicture}[PAdefn]
	\clip [draw] (2,2) arc (90:-90:2cm) -- (-2,-2) arc (-90:-270:2cm) -- (2,2);
	
	%first draw the lines	
	\draw (2,0) -- +(110:3cm) -- +(130:3cm) -- (2,0);
	\draw (2,0) -- ++(50:3cm);
	\draw (2,0) -- ++(-50:3cm);
	\draw (2,0) -- +(-110:3cm) -- +(-130:3cm) -- (2,0);
		
	\draw (-2,0) -- +(110:3cm) -- +(130:3cm) -- (-2,0);
	\draw (-2,0) -- ++(50:3cm);
	\draw (-2,0) -- ++(-50:3cm);
	\draw (-2,0) -- +(-110:3cm) -- +(-130:3cm) -- (-2,0);
	
	%decorate with dots, labels and stars
	\node at (-1.8,1.2) {$\dots$};
	\node at (-1.8,-1.2) {$\dots$};
	\node at (2.2,1.2) {$\dots$};
	\node at (2.2,-1.2) {$\dots$};

	\node at (2,0) [Tbox,inner sep=1.4mm] (A) {\small{\textcolor{gray}{2}}};
	\node at (-2,0) [Tbox,inner sep=1.4mm] (B) {\small{\textcolor{gray}{1}}};
	\node at (A.180) [left] {$\star$};
	\node at (B.180) [left] {$\star$};
	\node at (-3.7,0)  {$\star$};	
	
	%redraw boundary
	\draw[ultra thick] (2,2) arc (90:-90:2cm) -- (-2,-2) arc (-90:-270:2cm) -- (2,2);
\end{tikzpicture}

==> diagrams/tikz/trace.tex <==
\begin{tikzpicture}[scale=.25,baseline]
	\clip (8,6) arc (0:180:6cm) -- (-4,-6) arc (-180:0:6cm) -- (8,6);

%	\filldraw[shaded] (0,0) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,0) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,0);
%	\filldraw[shaded] (0,0) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,0) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,0);
%	\draw (0,0) .. controls ++(22:3cm) and ++(90:4cm) .. (3,0) .. controls ++(-90:4cm) and ++(-22:3cm) .. 
	\draw (0,0) .. controls ++(-67:6cm) and ++(-90:5cm) .. (3,0) .. controls ++(90:5cm) and ++(67:6cm) .. (0,0);
	\draw (0,0) .. controls ++(130:4cm) and ++(90:15cm) .. (5,0) .. controls ++(-90:15cm) and ++(-130:4cm) .. (0,0) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,0) .. controls ++(90:20cm) and ++(157:7cm) .. (0,0);

	\node at (0,0) [Tbox,inner sep=2mm] (T1) {};
	\node at (T1.180) [left] {$\star$};
	\node at (4.1,0) {$\cdots$};
	
	\draw[ultra thick] (8,6) arc (0:180:6cm) -- (-4,-6) arc (-180:0:6cm) -- (8,6);
\end{tikzpicture}
